More Power by using Fewer Permutations

It is conventionally believed that a permutation test should ideally use all permutations. If this is computationally unaffordable, it is believed one should use the largest affordable Monte Carlo sample or (algebraic) subgroup of permutations. We challenge this belief by showing we can sometimes obtain dramatically more power by using a tiny subgroup. As the subgroup is tiny, this simultaneously comes at a much lower computational cost. We exploit this to improve the popular permutation-based Westfall & Young MaxT multiple testing method. We study the relative efficiency in a Gaussian location model, and find the largest gain in high dimensions.

==> figures/combined_plot1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-06-22 08:55:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,202.36);
\begin{scope}
\path[clip] ( 31.08, 28.32) rectangle (200.99,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 28.32) --
	(200.99, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 43.64) --
	(200.99, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 58.96) --
	(200.99, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 74.28) --
	(200.99, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 89.60) --
	(200.99, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,104.93) --
	(200.99,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,120.25) --
	(200.99,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,135.57) --
	(200.99,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,150.89) --
	(200.99,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,166.21) --
	(200.99,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,181.53) --
	(200.99,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,196.86) --
	(200.99,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.11, 28.32) --
	( 58.11,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.73, 28.32) --
	( 96.73,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.34, 28.32) --
	(135.34,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.96, 28.32) --
	(173.96,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 35.98) --
	(200.99, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 51.30) --
	(200.99, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 66.62) --
	(200.99, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 81.94) --
	(200.99, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 97.27) --
	(200.99, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,112.59) --
	(200.99,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,127.91) --
	(200.99,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,143.23) --
	(200.99,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,158.55) --
	(200.99,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,173.87) --
	(200.99,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,189.20) --
	(200.99,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 28.32) --
	( 38.81,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.42, 28.32) --
	( 77.42,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04, 28.32) --
	(116.04,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.65, 28.32) --
	(154.65,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.26, 28.32) --
	(193.26,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.81,153.30) --
	( 77.42,121.98) --
	(116.04,116.37) --
	(154.65,114.67) --
	(193.26,113.57);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.81,155.76) --
	( 77.42,141.35) --
	(116.04,152.10) --
	(154.65,162.48) --
	(193.26,170.67);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.81,167.09) --
	( 77.42,153.23) --
	(116.04,161.24) --
	(154.65,169.23) --
	(193.26,175.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 38.81, 18.06) {1e+01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 77.42, 18.06) {1e+02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (116.04, 18.06) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (154.65, 18.06) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (193.26, 18.06) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.04,  2.52) {Number of Hypotheses};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 10.57,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (237.57, 28.32) rectangle (407.47,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 28.32) --
	(407.47, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 43.64) --
	(407.47, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 58.96) --
	(407.47, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 74.28) --
	(407.47, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 89.60) --
	(407.47, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,104.93) --
	(407.47,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,120.25) --
	(407.47,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,135.57) --
	(407.47,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,150.89) --
	(407.47,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,166.21) --
	(407.47,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,181.53) --
	(407.47,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,196.86) --
	(407.47,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.60, 28.32) --
	(264.60,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.21, 28.32) --
	(303.21,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.83, 28.32) --
	(341.83,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.44, 28.32) --
	(380.44,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 35.98) --
	(407.47, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 51.30) --
	(407.47, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 66.62) --
	(407.47, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 81.94) --
	(407.47, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 97.27) --
	(407.47, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,112.59) --
	(407.47,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,127.91) --
	(407.47,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,143.23) --
	(407.47,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,158.55) --
	(407.47,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,173.87) --
	(407.47,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,189.20) --
	(407.47,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29, 28.32) --
	(245.29,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.91, 28.32) --
	(283.91,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52, 28.32) --
	(322.52,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.13, 28.32) --
	(361.13,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.75, 28.32) --
	(399.75,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.29,147.86) --
	(283.91,100.70) --
	(322.52, 82.11) --
	(361.13, 70.74) --
	(399.75, 62.62);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (245.29,148.95) --
	(283.91,115.15) --
	(322.52,108.50) --
	(361.13,106.47) --
	(399.75,105.90);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (245.29,162.46) --
	(283.91,127.47) --
	(322.52,119.86) --
	(361.13,117.20) --
	(399.75,114.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (245.29, 18.06) {1e+01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (283.91, 18.06) {1e+02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (322.52, 18.06) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (361.13, 18.06) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (399.75, 18.06) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.52,  2.52) {Number of Hypotheses};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.05,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51,120.99) {Monte Carlo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51, 98.15) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51, 75.30) {Non-Positive};
\end{scope}
\end{tikzpicture}


==> figures/combined_plot2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-06-22 09:01:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,202.36);
\begin{scope}
\path[clip] ( 31.08, 28.32) rectangle (200.99,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 28.32) --
	(200.99, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 43.64) --
	(200.99, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 58.96) --
	(200.99, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 74.28) --
	(200.99, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 89.60) --
	(200.99, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,104.93) --
	(200.99,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,120.25) --
	(200.99,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,135.57) --
	(200.99,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,150.89) --
	(200.99,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,166.21) --
	(200.99,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,181.53) --
	(200.99,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,196.86) --
	(200.99,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.55, 28.32) --
	( 64.55,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.04, 28.32) --
	(116.04,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.52, 28.32) --
	(167.52,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 35.98) --
	(200.99, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 51.30) --
	(200.99, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 66.62) --
	(200.99, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 81.94) --
	(200.99, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 97.27) --
	(200.99, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,112.59) --
	(200.99,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,127.91) --
	(200.99,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,143.23) --
	(200.99,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,158.55) --
	(200.99,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,173.87) --
	(200.99,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,189.20) --
	(200.99,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 28.32) --
	( 38.81,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.29, 28.32) --
	( 90.29,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.78, 28.32) --
	(141.78,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.26, 28.32) --
	(193.26,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.81, 70.56) --
	( 90.29, 88.50) --
	(141.78,101.41) --
	(193.26,109.55);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.81,106.43) --
	( 90.29,105.16) --
	(141.78,105.37) --
	(193.26,105.92);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.81,115.90) --
	( 90.29,116.20) --
	(141.78,115.57) --
	(193.26,116.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 38.81, 18.06) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 90.29, 18.06) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (141.78, 18.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (193.26, 18.06) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.04,  2.52) {Number of Observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 10.57,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (237.57, 28.32) rectangle (407.47,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 28.32) --
	(407.47, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 43.64) --
	(407.47, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 58.96) --
	(407.47, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 74.28) --
	(407.47, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 89.60) --
	(407.47, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,104.93) --
	(407.47,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,120.25) --
	(407.47,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,135.57) --
	(407.47,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,150.89) --
	(407.47,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,166.21) --
	(407.47,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,181.53) --
	(407.47,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,196.86) --
	(407.47,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.04, 28.32) --
	(271.04,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.52, 28.32) --
	(322.52,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.01, 28.32) --
	(374.01,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 35.98) --
	(407.47, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 51.30) --
	(407.47, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 66.62) --
	(407.47, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 81.94) --
	(407.47, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 97.27) --
	(407.47, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,112.59) --
	(407.47,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,127.91) --
	(407.47,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,143.23) --
	(407.47,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,158.55) --
	(407.47,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,173.87) --
	(407.47,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,189.20) --
	(407.47,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29, 28.32) --
	(245.29,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.78, 28.32) --
	(296.78,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.26, 28.32) --
	(348.26,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.75, 28.32) --
	(399.75,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.29, 70.64) --
	(296.78, 88.42) --
	(348.26,101.31) --
	(399.75,109.50);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (245.29,105.89) --
	(296.78,116.06) --
	(348.26,116.87) --
	(399.75,117.49);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (245.29,115.91) --
	(296.78,117.40) --
	(348.26,117.70) --
	(399.75,118.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (245.29, 18.06) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (296.78, 18.06) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (348.26, 18.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (399.75, 18.06) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.52,  2.52) {Number of Observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.05,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51,120.99) {Monte Carlo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51, 98.15) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51, 75.30) {Non-Positive};
\end{scope}
\end{tikzpicture}


==> figures/combined_plot3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-06-22 13:18:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,202.36);
\begin{scope}
\path[clip] ( 31.08, 28.32) rectangle (200.99,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 28.32) --
	(200.99, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 43.64) --
	(200.99, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 58.96) --
	(200.99, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 74.28) --
	(200.99, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 89.60) --
	(200.99, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,104.93) --
	(200.99,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,120.25) --
	(200.99,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,135.57) --
	(200.99,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,150.89) --
	(200.99,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,166.21) --
	(200.99,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,181.53) --
	(200.99,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,196.86) --
	(200.99,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.10, 28.32) --
	( 43.10,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.00, 28.32) --
	( 86.00,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.91, 28.32) --
	(128.91,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.81, 28.32) --
	(171.81,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 35.98) --
	(200.99, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 51.30) --
	(200.99, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 66.62) --
	(200.99, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 81.94) --
	(200.99, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 97.27) --
	(200.99, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,112.59) --
	(200.99,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,127.91) --
	(200.99,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,143.23) --
	(200.99,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,158.55) --
	(200.99,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,173.87) --
	(200.99,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,189.20) --
	(200.99,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.55, 28.32) --
	( 64.55,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.45, 28.32) --
	(107.45,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36, 28.32) --
	(150.36,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.26, 28.32) --
	(193.26,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.81, 97.49) --
	( 55.97, 89.42) --
	( 73.13, 84.64) --
	( 90.29, 81.32) --
	(107.45, 78.25) --
	(124.62, 76.43) --
	(141.78, 74.45) --
	(158.94, 72.95) --
	(176.10, 71.81) --
	(193.26, 70.68);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.81,107.31) --
	( 55.97,105.58) --
	( 73.13,106.81) --
	( 90.29,106.70) --
	(107.45,106.42) --
	(124.62,105.79) --
	(141.78,106.56) --
	(158.94,105.73) --
	(176.10,107.01) --
	(193.26,106.84);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.81,115.74) --
	( 55.97,115.90) --
	( 73.13,116.33) --
	( 90.29,116.27) --
	(107.45,116.38) --
	(124.62,116.14) --
	(141.78,116.56) --
	(158.94,115.85) --
	(176.10,116.69) --
	(193.26,116.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 64.55, 18.06) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (107.45, 18.06) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (150.36, 18.06) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (193.26, 18.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.04,  2.52) {Proportion of False Hypotheses};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 10.57,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (237.57, 28.32) rectangle (407.47,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 28.32) --
	(407.47, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 43.64) --
	(407.47, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 58.96) --
	(407.47, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 74.28) --
	(407.47, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 89.60) --
	(407.47, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,104.93) --
	(407.47,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,120.25) --
	(407.47,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,135.57) --
	(407.47,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,150.89) --
	(407.47,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,166.21) --
	(407.47,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,181.53) --
	(407.47,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,196.86) --
	(407.47,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.58, 28.32) --
	(249.58,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.49, 28.32) --
	(292.49,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.39, 28.32) --
	(335.39,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.30, 28.32) --
	(378.30,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 35.98) --
	(407.47, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 51.30) --
	(407.47, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 66.62) --
	(407.47, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 81.94) --
	(407.47, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 97.27) --
	(407.47, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,112.59) --
	(407.47,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,127.91) --
	(407.47,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,143.23) --
	(407.47,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,158.55) --
	(407.47,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,173.87) --
	(407.47,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,189.20) --
	(407.47,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.04, 28.32) --
	(271.04,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.94, 28.32) --
	(313.94,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.84, 28.32) --
	(356.84,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.75, 28.32) --
	(399.75,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.29,110.18) --
	(262.45,105.29) --
	(279.62,101.38) --
	(296.78, 98.69) --
	(313.94, 96.22) --
	(331.10, 94.17) --
	(348.26, 92.56) --
	(365.43, 90.99) --
	(382.59, 89.69) --
	(399.75, 88.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (245.29,115.52) --
	(262.45,116.20) --
	(279.62,115.94) --
	(296.78,115.81) --
	(313.94,115.90) --
	(331.10,116.15) --
	(348.26,116.09) --
	(365.43,116.37) --
	(382.59,115.69) --
	(399.75,116.95);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (245.29,116.67) --
	(262.45,117.42) --
	(279.62,117.22) --
	(296.78,117.09) --
	(313.94,117.09) --
	(331.10,117.18) --
	(348.26,117.20) --
	(365.43,117.29) --
	(382.59,117.00) --
	(399.75,117.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (271.04, 18.06) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (313.94, 18.06) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (356.84, 18.06) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (399.75, 18.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.52,  2.52) {Proportion of False Hypotheses};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.05,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (418.39,124.02) -- (432.27,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (418.39,101.18) -- (432.27,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (418.39, 78.33) -- (432.27, 78.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51,120.99) {Monte Carlo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51, 98.15) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.51, 75.30) {Non-Positive};
\end{scope}
\end{tikzpicture}


==> figures/combined_plot4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-06-22 14:35:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,222.36);
\begin{scope}
\path[clip] ( 31.08, 28.32) rectangle (200.99,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 28.32) --
	(200.99, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 43.64) --
	(200.99, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 58.96) --
	(200.99, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 74.28) --
	(200.99, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08, 89.60) --
	(200.99, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,104.93) --
	(200.99,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,120.25) --
	(200.99,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,135.57) --
	(200.99,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,150.89) --
	(200.99,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,166.21) --
	(200.99,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,181.53) --
	(200.99,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.08,196.86) --
	(200.99,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.81, 28.32) --
	( 38.81,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.29, 28.32) --
	( 90.29,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.78, 28.32) --
	(141.78,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.26, 28.32) --
	(193.26,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 35.98) --
	(200.99, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 51.30) --
	(200.99, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 66.62) --
	(200.99, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 81.94) --
	(200.99, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 97.27) --
	(200.99, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,112.59) --
	(200.99,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,127.91) --
	(200.99,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,143.23) --
	(200.99,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,158.55) --
	(200.99,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,173.87) --
	(200.99,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,189.20) --
	(200.99,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.55, 28.32) --
	( 64.55,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04, 28.32) --
	(116.04,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.52, 28.32) --
	(167.52,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.81,108.59) --
	( 64.55,113.89) --
	( 90.29,118.65) --
	(116.04,118.81) --
	(141.78,119.57) --
	(167.52,121.00) --
	(193.26,120.92);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.81,112.25) --
	( 64.55,116.69) --
	( 90.29,120.31) --
	(116.04,120.16) --
	(141.78,120.16) --
	(167.52,121.41) --
	(193.26,120.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 26.13,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 64.55, 18.06) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (116.04, 18.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (167.52, 18.06) {512};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.04,  2.52) {Number of Elements};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 10.57,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (237.57, 28.32) rectangle (407.47,196.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 28.32) --
	(407.47, 28.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 43.64) --
	(407.47, 43.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 58.96) --
	(407.47, 58.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 74.28) --
	(407.47, 74.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57, 89.60) --
	(407.47, 89.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,104.93) --
	(407.47,104.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,120.25) --
	(407.47,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,135.57) --
	(407.47,135.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,150.89) --
	(407.47,150.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,166.21) --
	(407.47,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,181.53) --
	(407.47,181.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.57,196.86) --
	(407.47,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.29, 28.32) --
	(245.29,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.78, 28.32) --
	(296.78,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.26, 28.32) --
	(348.26,196.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.75, 28.32) --
	(399.75,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 35.98) --
	(407.47, 35.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 51.30) --
	(407.47, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 66.62) --
	(407.47, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 81.94) --
	(407.47, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57, 97.27) --
	(407.47, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,112.59) --
	(407.47,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,127.91) --
	(407.47,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,143.23) --
	(407.47,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,158.55) --
	(407.47,158.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,173.87) --
	(407.47,173.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.57,189.20) --
	(407.47,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.04, 28.32) --
	(271.04,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52, 28.32) --
	(322.52,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.01, 28.32) --
	(374.01,196.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.29, 77.92) --
	(271.04, 80.59) --
	(296.78, 82.06) --
	(322.52, 82.81) --
	(348.26, 83.13) --
	(374.01, 83.35) --
	(399.75, 83.48);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (245.29,114.05) --
	(271.04,117.54) --
	(296.78,118.93) --
	(322.52, 94.14) --
	(348.26, 88.20) --
	(374.01, 85.59) --
	(399.75, 84.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 33.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 48.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 63.97) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 79.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62, 94.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,109.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,125.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,140.58) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,155.90) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,171.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.77] at (232.62,186.54) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (271.04, 18.06) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (322.52, 18.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (374.01, 18.06) {512};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.52,  2.52) {Number of Elements};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.05,112.59) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.83,124.02) -- (441.70,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.83,124.02) -- (441.70,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (427.83,101.18) -- (441.70,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (427.83,101.18) -- (441.70,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (448.94,120.99) {Monte Carlo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (448.94, 98.15) {Subgroup};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,222.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.52,  202.52) {Multiple Hypotheses};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,222.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.04,  202.52) {Single Hypothesis};
\end{scope}

\end{tikzpicture}

